Magnetic-Field-Based Localization Using Spatial Field Variations: Signal Processing Principles, Models, and Challenges

Signal processing has played, and continues to play, a fundamental role in the evolution of modern localization technologies. Localization using spatial variations in the Earth's magnetic field is no exception. It relies on signal-processing methods for statistical state inference, magnetic-field modeling, and sensor calibration. Contemporary localization techniques based on spatial variations in the magnetic field can provide decimeter-level indoor localization accuracy and outdoor localization accuracy on par with strategic-grade inertial navigation systems. This article provides a broad, high-level overview of current signal-processing principles and open research challenges in localization using spatial variations in the Earth's magnetic field. The aim is to provide the reader with an understanding of the similarities and differences among existing key technologies from a statistical signal-processing perspective. To that end, existing key technologies will be presented within a common parametric signal-model framework compatible with well-established statistical inference methods.

==> subfiles/boxes/sensors_accuracy_tikz.tex <==
\newcommand{\drawbox}[5]{%
  % half-height for ~30% overlap between adjacent rows
  \def\halfheight{0.2}%
  \addplot [draw=#1, fill=#1, fill opacity=0.35, very thick]
    coordinates {(#2,#4-\halfheight) (#3,#4-\halfheight) (#3,#4+\halfheight) (#2,#4+\halfheight)} -- cycle;
  % label centered at the geometric mean of xmin/xmax
  \node[font=\scriptsize\bfseries, text=white]
    at (axis cs:{sqrt(#2*#3)},#4) {#5};
  }
      
      \begin{tikzpicture}
        % Colors
        \definecolor{TradColor}{RGB}{31,119,180}   % Traditional (blue)
        \definecolor{QuantColor}{RGB}{44,160,44}   % Quantum (green)
        \definecolor{RefColor}{RGB}{255,127,14}    % Reference (orange)

        \begin{axis}[
          width=\linewidth, height=0.62\linewidth,
          xmode=log, log basis x=10,
          xmin=1e-12, xmax=1,
          xlabel={Typical root mean square noise in a 1-hertz bandwidth and maximum measurable field (log scale)},
          xtick={1e-12,1e-9,1e-6,1e-3,1},
          xticklabels={pT,nT,$\mu$T,mT,T},
          ymajorticks=false, yminorgrids=false, ytick=\empty, yticklabels=\empty, axis y line*=none,
          ymin=0.0, ymax=2.7, y=0.9cm,
          axis x line*=bottom, grid=major, minor x tick num=9,
          tick label style={font=\small}, label style={font=\small},
          clip=false
          ]
          % Earth field vertical band (25–65 µT)
          \def\EarthMin{25e-6}
          \def\EarthMax{65e-6}
          \addplot [draw=none, fill=RefColor!22]
          coordinates {(\EarthMin,0.0) (\EarthMax,0.0) (\EarthMax,2.6) (\EarthMin,2.6)} -- cycle;
          \node[font=\scriptsize, align=center, text=black, fill=white, fill opacity=0.8, text opacity=1, inner sep=1pt]
          at (axis cs:{sqrt(\EarthMin*\EarthMax)},2.15) {Earth field\\(25--65\,\textmu T)};


          % Transparent boxes with ~30% vertical overlap (all values in T)
          % SQUID: 3e-15 -- 1e-13 T
          %\drawbox{QuantColor}{1e-15}{1e-6}{1}{SQUID}
          % OPM: 1e-15 -- 1e-12 T
          \drawbox{QuantColor}{1e-12}{1e-4}{0.5}{Proton precision, Overhauser, and optically pumped}
          % Fluxgate: 2e-11 -- 1e-9 T
          \drawbox{TradColor}{1e-10}{1e-3}{1}{Fluxgate}
          % MR: 5e-10 -- 1e-8 T
          \drawbox{TradColor}{5e-9}{1e-2}{1.5}{Magnetoresistive}
          % GMR: 1e-8 -- 1e-6 T
          %\drawbox{TradColor}{1e-6}{1e-3}{2}{GMR}
          % Hall: 5e-6 -- 3e-4 T
          %\drawbox{TradColor}{1e-3}{10}{3.5}{Hall}

          % Mini-legend
          \node[anchor=south east, font=\scriptsize, align=right]
          at (rel axis cs:0.99,1.02) {{\color{QuantColor}\rule{8pt}{6pt}} Quantum\quad{\color{TradColor}\rule{8pt}{6pt}} Conventional\qquad\qquad\qquad};
        \end{axis}
\end{tikzpicture}

==> subfiles/odometry_tikz.tex <==
\begin{tikzpicture}
\tikzset{
  sampleStem/.style={blue!70!black, thick},
  sampleMark/.style={blue!70!black, thick, fill=none}
}
\begin{axis}[
    width=1.1\columnwidth,
    height=0.55\columnwidth,
    axis lines=left,
      xlabel={$r$},
    ylabel={$\B(r)$},
    xlabel style={at={(axis description cs:0.95,-0.1)}, anchor=west},
   ylabel style={
    at={(axis description cs:0.1,0.85)},
    rotate=-90,
    anchor=south,
},
    xmin=0, xmax=10,
    ymin=0, ymax=4.2,
    xtick=\empty,
    ytick=\empty,
    clip=false, % allow callouts outside the axis box (set true if you prefer clipping)
]


\def\magfield(#1){0.006*(#1)^3 - 0.1*(#1)^2 + 0.35*(#1) + 3}

\addplot[
    red,
    thick,
    domain=0:10,
    samples=200
]
{\magfield(x)};


% Sample positions and approximate values
\def\xA{1.1} \pgfmathsetmacro{\yA}{\magfield(\xA)}
\def\xB{2.0} \pgfmathsetmacro{\yB}{\magfield(\xB)}
\def\xC{2.9} \pgfmathsetmacro{\yC}{\magfield(\xC)}
\def\xD{7} \pgfmathsetmacro{\yD}{\magfield(\xD)}
\def\xE{7.9} \pgfmathsetmacro{\yE}{\magfield(\xE)}
\def\xF{8.8} \pgfmathsetmacro{\yF}{\magfield(\xF)}

% Helper style for sample stems and markers
\pgfplotsset{
  sampleStem/.style={blue!70!black, very thick},
  sampleMark/.style={blue!70!black, very thick, fill=white}
}

% --- Vertical stems + markers (t0 and t1 arrays) ---
\draw[sampleStem] (axis cs:\xA,0) -- (axis cs:\xA,\yA);
\draw[sampleStem] (axis cs:\xB,0) -- (axis cs:\xB,\yB);
\draw[sampleStem] (axis cs:\xC,0) -- (axis cs:\xC,\yC);
\draw[sampleStem] (axis cs:\xD,0) -- (axis cs:\xD,\yD);
\draw[sampleStem] (axis cs:\xE,0) -- (axis cs:\xE,\yE);
\draw[sampleStem] (axis cs:\xF,0) -- (axis cs:\xF,\yF);

\draw[sampleMark] (axis cs:\xA,\yA) circle[radius=2.2pt];
\draw[sampleMark] (axis cs:\xB,\yB) circle[radius=2.2pt];
\draw[sampleMark] (axis cs:\xC,\yC) circle[radius=2.2pt];
\draw[sampleMark] (axis cs:\xD,\yD) circle[radius=2.2pt];
\draw[sampleMark] (axis cs:\xE,\yE) circle[radius=2.2pt];
\draw[sampleMark] (axis cs:\xF,\yF) circle[radius=2.2pt];

% --- Dashed ellipses highlighting the two arrays ---
\draw[densely dashed] (axis cs:\xB,0.85) ellipse [x radius=1.3, y radius=0.45];
\draw[densely dashed] (axis cs:\xE,1) ellipse [x radius=1.3, y radius=0.45];

% --- Callout for t0 measurements ---
\draw[densely dashed]
  (axis cs:\xC+0.5,0.85) -- (axis cs:\xC+1.4,0.85)
  node[
    below,
    align=center
  ] {$\{y^{(n)}_{t}\}_{n=1}^{N}$};



% % --- Callout for t1 measurements ---
\draw[densely dashed]
  (axis cs:\xD-0.5,1) -- (axis cs:\xD-1.3,1)
  node[above,align=center] {$\{y^{(n)}_{t+1}\}_{n=1}^{N}$};


\node[font=\small,rotate=-9.5] at (axis cs:5,3.3) {Fitted local model: $\M_t(r)$};

% --- Displacement x ---
\draw[densely dashed] (axis cs:\xB,0) -- (axis cs:\xB,-0.55);
\draw[densely dashed] (axis cs:\xE,0) -- (axis cs:\xE,-0.55);
\draw[<->] (axis cs:\xB,-0.45) -- (axis cs:\xE,-0.45)
  node[midway,below] {Inferred displacement: $\Delta \hat{r}_t$};

% % --- Sensor spacing d ---
\draw[<->] (axis cs:\xA,1.7) -- (axis cs:\xB,1.7) node[midway,above] {$d^{(1)}$};
\draw[<->] (axis cs:\xB,1.70) -- (axis cs:\xC,1.70) node[midway,above] {$d^{(2)}$};

\end{axis}
\end{tikzpicture}

